Electrical networks and hyperplane arrangements

This paper studies \emph{Dirichlet arrangements}, a generalization of graphic hyperplane arrangements arising from electrical networks and order polytopes of finite posets. We generalize descriptions of combinatorial features of graphic arrangements to Dirichlet arrangements, including characteristic polynomials and supersolvability. We apply these results to visibility sets of order polytopes and fixed-energy harmonic functions on electrical networks.

==> tikz/compjoin.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\coordinate (a1) at (0,5);
\coordinate (a2) at ({5*sin(72)},{5*cos(72)});
\coordinate (a3) at ({5*sin(144)},{5*cos(144)});
\coordinate (a4) at ({5*sin(216)},{5*cos(216)});
\coordinate (a5) at ({5*sin(288)},{5*cos(288)});
\coordinate (b1) at (2,2.3);
\coordinate (b2) at (-2,2.3);
\coordinate (b3) at (-2,-1.7);
\coordinate (b4) at (2,-1.7);
\draw (a1) -- (b1);
\draw (a1) -- (b2);
\draw (a1) -- (b3);
\draw (a1) -- (b4);
\draw (a2) -- (b1);
\draw (a2) -- (b2);
\draw (a2) -- (b3);
\draw (a2) -- (b4);
\draw (a3) -- (b1);
\draw (a3) -- (b2);
\draw (a3) -- (b3);
\draw (a3) -- (b4);
\draw (a4) -- (b1);
\draw (a4) -- (b2);
\draw (a4) -- (b3);
\draw (a4) -- (b4);
\draw (a5) -- (b1);
\draw (a5) -- (b2);
\draw (a5) -- (b3);
\draw (a5) -- (b4);
\draw (b1) -- (b2);
\draw (b1) -- (b3);
\draw (b1) -- (b4);
\draw (b2) -- (b3);
\draw (b2) -- (b4);
\draw (b3) -- (b4);
\draw[fill=white] (a1) circle (5pt);
\draw[fill=white] (a2) circle (5pt);
\draw[fill=white] (a3) circle (5pt);
\draw[fill=white] (a4) circle (5pt);
\draw[fill=white] (a5) circle (5pt);
\draw[fill=black] (b1) circle (5pt);
\draw[fill=black] (b2) circle (5pt);
\draw[fill=black] (b3) circle (5pt);
\draw[fill=black] (b4) circle (5pt);
\end{tikzpicture}

==> tikz/dir-els.tex <==
\ctikzset{bipoles/length=.8cm}
\begin{tikzpicture}[scale=0.75]
\def\c{-6}
\coordinate (a) at (-2.2+\c,0);
\coordinate (b) at (\c,1.45);
\coordinate (c) at (\c,-1.45);
\coordinate (d) at (\c+2.2,0);
\draw (a) -- (b) -- (d) -- (c) -- (a);
\draw (b) -- (c);
\draw[fill=white] (a) circle (3pt);
\draw[fill=black] (b) circle (3pt);
\draw[fill=black] (c) circle (3pt);
\draw[fill=white] (d) circle (3pt);

\def\a{5.5}
\draw[fill=black!20] ({-1+\a},-1) -- ({\a+1},-1) -- ({\a+1},1) -- ({\a-1},1) -- cycle;
\draw ({\a-1},-1.618) -- ({\a-1},1.618);
\draw ({\a+1},-1.618) -- ({\a+1},1.618);
\draw ({\a-1.618},-1) -- ({\a+1.618},-1);
\draw ({\a-1.618},1) -- ({\a+1.618},1);
\draw ({\a-1.618},-1.618) -- ({\a+1.618},1.618);

\def\b{0}
\coordinate (a1) at (-1.8+\b,-0.25);
\coordinate (b1) at (\b,0.95);
\coordinate (c1) at (\b,-1.45);
\coordinate (d1) at (1.8+\b,-0.25);
\draw (a1) to [R] (b1) to [R] (d1) to [R] (c1) to [R] (a1);
\draw (b1) to [R] (c1);
\draw (a1) to ++(-0.3,0) to ++(0,1.75) to[battery] ++(4.2,0) to ++(0,-1.75) to (d1);
\draw[fill=black] (a1) circle (2pt);
\draw[fill=black] (b1) circle (2pt);
\draw[fill=black] (c1) circle (2pt);
\draw[fill=black] (d1) circle (2pt);
\end{tikzpicture}

==> tikz/dir.tex <==
\ctikzset{bipoles/length=.8cm}
\begin{tikzpicture}[xscale=1,yscale=1]
\def\c{-6}
\coordinate (a) at (-2.2+\c,0);
\coordinate (b) at (\c,1.45);
\coordinate (c) at (\c,-1.45);
\coordinate (d) at (\c+2.2,0);
\draw (a) -- (b) -- (d) -- (c) -- (a);
\draw (b) -- (c);
\draw[fill=white] (a) circle (3pt);
\draw[fill=black] (b) circle (3pt);
\draw[fill=black] (c) circle (3pt);
\draw[fill=white] (d) circle (3pt);

\def\a{5.5}
\draw[fill=black!20] ({-1+\a},-1) -- ({\a+1},-1) -- ({\a+1},1) -- ({\a-1},1) -- cycle;
\draw ({\a-1},-1.618) -- ({\a-1},1.618);
\draw ({\a+1},-1.618) -- ({\a+1},1.618);
\draw ({\a-1.618},-1) -- ({\a+1.618},-1);
\draw ({\a-1.618},1) -- ({\a+1.618},1);
\draw ({\a-1.618},-1.618) -- ({\a+1.618},1.618);

\def\b{0}
\coordinate (a1) at (-1.8+\b,-0.25);
\coordinate (b1) at (\b,0.95);
\coordinate (c1) at (\b,-1.45);
\coordinate (d1) at (1.8+\b,-0.25);
\draw (a1) to [R] (b1) to [R] (d1) to [R] (c1) to [R] (a1);
\draw (b1) to [R] (c1);
\draw (a1) to ++(-0.3,0) to ++(0,1.75) to[battery] ++(4.2,0) to ++(0,-1.75) to (d1);
\draw[fill=black] (a1) circle (2pt);
\draw[fill=black] (b1) circle (2pt);
\draw[fill=black] (c1) circle (2pt);
\draw[fill=black] (d1) circle (2pt);
\end{tikzpicture}

==> tikz/path.tex <==
\begin{tikzpicture}[xscale=1.7,yscale=1.7]
\coordinate (a) at (0,0);
\coordinate (b) at (1,0);
\coordinate (c) at (2,0);
\coordinate (c1) at (2.45,0);
\coordinate (c2) at (2.95,0);
\coordinate (d) at (3.4,0);
\coordinate (e) at (4.4,0);
\draw (a) -- (c1);
\draw (c2) -- (e);
\node () at (2.7,0) {$\cdots$};
\node[below] () at (0.5,-0.05) {$\con_1$};
\node[below] () at (1.5,-0.05) {$\con_2$};
\node[below] () at (3.9,-0.05) {$\con_k$};
\draw plot [smooth, tension = 1] coordinates { (2.475,0.06) (2.425,0.02) (2.475,-0.02) (2.425,-0.06)};
\draw plot [smooth, tension = 1] coordinates { ({2.475+0.5},0.06) ({2.425+0.5},0.02) ({2.475+0.5},-0.02) ({2.425+0.5},-0.06)};
\draw[fill=white] (a) circle (2pt);
\draw[fill=black] (b) circle (2pt);
\draw[fill=black] (c) circle (2pt);
\draw[fill=black] (d) circle (2pt);
\draw[fill=white] (e) circle (2pt);
\end{tikzpicture}

==> tikz/poset.tex <==
\begin{tikzpicture}[scale=1.5]
\coordinate (a) at (0,0);
\coordinate (b1) at (-2.5,1);
\coordinate (b2) at (-2,1);
\coordinate (b3) at (-1.5,1);
\coordinate (b4) at (0,1);
\coordinate (b5) at (1,1);
\coordinate (b6) at (2,1);
\coordinate (c1) at (-2.5,2);
\coordinate (c2) at (-1.5,2);
\coordinate (c3) at (-1,2);
\coordinate (c4) at (-0.5,2);
\coordinate (c5) at (0.5,2);
\coordinate (c6) at (1.5,2);
\coordinate (c7) at (2.5,2);
\coordinate (d) at (0,3);
\draw[black!35] (c1) -- (d);
\draw[black!35] (c2) -- (d);
\draw[black!35] (c1) -- (b2);
\draw[black!35] (c1) -- (b4);
\draw[black!35] (c2) -- (b3);
\draw[black!35] (c2) -- (b5);
\draw[black!35] (c4) -- (d);
\draw[black!35] (c5) -- (d);
\draw[black!35] (c6) -- (d);
\draw[black!35] (c7) -- (d);
\draw[black] (a) -- (b2);
\draw[black] (a) -- (b3);
\draw[black] (a) -- (b4);
\draw[black] (a) -- (b5);
\draw[black] (a) -- (b6);
\draw[black] (c4) -- (b2);
\draw[black] (c4) -- (b5);
\draw[black] (c5) -- (b3);
\draw[black] (c5) -- (b4);
\draw[black] (c6) -- (b2);
\draw[black] (c6) -- (b3);
\draw[black] (c6) -- (b6);
\draw[black] (c7) -- (b4);
\draw[black] (c7) -- (b5);
\draw[black] (c7) -- (b6);

\draw[fill=black] (a) circle (2pt);
\draw[fill=black] (b2) circle (2pt);
\draw[fill=black] (b3) circle (2pt);
\draw[fill=black] (b4) circle (2pt);
\draw[fill=black] (b5) circle (2pt);
\draw[fill=black] (b6) circle (2pt);
\fill[black!35] (c1) circle (2pt);
\fill[black!35] (c2) circle (2pt);
\draw[fill=black] (c4) circle (2pt);
\draw[fill=black] (c5) circle (2pt);
\draw[fill=black] (c6) circle (2pt);
\draw[fill=black] (c7) circle (2pt);
\fill[black!30] (d) circle (2pt);
\end{tikzpicture}

==> tikz/quotient.tex <==
\begin{tikzpicture}[xscale=1.4,yscale=1.4]
\coordinate (a) at (-1.5,0);
\coordinate (b) at (0,1);
\coordinate (c) at (0,-1);
\coordinate (d) at (1.5,0);
\draw (a) -- (b) node [midway, above left] {$e_2$};
\draw (b) -- (d) node [midway, above right] {$e_1$};
\draw (d) -- (c) node [midway, below right] {$e_4$};
\draw (c) -- (a) node [midway, below left] {$e_3$};
\draw (b) -- (c) node [midway, right=1mm] {$e_5$};
\draw[fill=white] (a) circle (2pt);
\draw[fill=black] (b) circle (2pt);
\draw[fill=black] (c) circle (2pt);
\draw[fill=white] (d) circle (2pt);

\coordinate (e) at (3.5,-1);
\coordinate (f) at (3.5,1);
\coordinate (g) at (5.5,0);
\draw (e) -- node[left] {$e_5$} (f);
\draw (f) -- node[below left] {$e_2$} (g);
\draw (e) -- node[above left] {$e_3$} (g);
\draw[out=-20,in=-80, distance=0.6cm] (e) to  node [below right] {$e_4$} (g);
\draw[out=20,in=80, distance=0.6cm ] (f) to node [above right] {$e_1$} (g);
\draw[fill=white] (g) circle (2pt);
\draw[fill=black] (e) circle (2pt);
\draw[fill=black] (f) circle (2pt);
\end{tikzpicture}

==> tikz/wheel.tex <==
\begin{tikzpicture}[xscale=5,yscale=2.3]
\tikzset{->-/.style={decoration={
			markings,
			mark=at position .5 with {\arrow{>}}},postaction={decorate}}}
\node (a) at (0:1) {$-1$};
\node (b) at (360/14:1) {$-\frac{11}{13}$};
\node (c) at (2*360/14:1) {$-\frac{77}{117}$};
\node (d) at (3*360/14:1) {$-\frac{77}{195}$};
\node (e) at (4*360/14:1) {$\frac{77}{195}$};
\node (f) at (5*360/14:1) {$\frac{77}{117}$};
\node (g) at (6*360/14:1) {$\frac{11}{13}$};
\node (h) at (7*360/14:1) {$1$};
\node (i) at (8*360/14:1) {$\frac{11}{13}$};
\node (j) at (9*360/14:1) {$\frac{77}{117}$};
\node (k) at (10*360/14:1) {$\frac{77}{195}$};
\node (l) at (11*360/14:1) {$-\frac{77}{195}$};
\node (m) at (12*360/14:1) {$-\frac{77}{117}$};
\node (n) at (13*360/14:1) {$-\frac{11}{13}$};
\node (o) at (0:0) {$0$};
\draw[->-] (b) -- (a);
\draw[->-] (c) -- (b);
\draw[->-] (d) -- (c);
\draw[->-] (e) -- (d);
\draw[->-] (f) -- (e);
\draw[->-] (g) -- (f);
\draw[->-] (h) -- (g);
\draw[->-] (h) -- (i);
\draw[->-] (i) -- (j);
\draw[->-] (j) -- (k);
\draw[->-] (k) -- (l);
\draw[->-] (l) -- (m);
\draw[->-] (m) -- (n);
\draw[->-] (n) -- (a);
\draw[->-] (o) -- (a);
\draw[->-] (o) -- (b);
\draw[->-] (o) -- (c);
\draw[->-] (o) -- (d);
\draw[->-] (o) -- (l);
\draw[->-] (o) -- (m);
\draw[->-] (o) -- (n);
\draw[->-] (e) -- (o);
\draw[->-] (f) -- (o);
\draw[->-] (g) -- (o);
\draw[->-] (h) -- (o);
\draw[->-] (i) -- (o);
\draw[->-] (j) -- (o);
\draw[->-] (k) -- (o);
\end{tikzpicture}
